A quark-cluster description of the EMC effect (Seminar given in the 18th Course of the "International School on Nuclear Physics", 16-23/9/'94, Erice, IT. To be published in Progress in Particle and Nuclear Physics, Vol. 34, Pergamon Press)

The response of a nucleus composed of nucleons and confined quarks is calculated in a non-relativistic cluster model and is shown to be a convolution of responses of, respectively, a nucleus with interacting point-nucleons and of a nucleon composed of quarks. We further show that the apparent off-shell energy in the expression for the nucleon structure function in Impulse Approximation does not constitue a real problem. We conjecture a generalization to the relativistic regime.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Title: /tmp/xfig-fig068453
%%Creator: fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Wed Nov  9 15:47:55 1994
%%For: fngurvtz@wishful (Shmuel Gurevitz,office,2332,2347)
b%Orientation: Landscape
%%BoundingBox: 82 252 529 540
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
32.5 31.0 translate 90 rotate 0.900 -0.900 scale
3.000 setlinewidth
% Ellipse
n 347 94 6 6 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
0.500 setlinewidth
% Ellipse
n 426 173 10 10 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
6.000 setlinewidth
% Polyline
n 247 94 m 347 94 l gs col-1 s gr
4.000 setlinewidth
% Polyline
n 407 94 m 487 94 l gs 0.00 setgray fill gr
gs col-1 s gr
3.000 setlinewidth
% Polyline
n 387 134 m 427 174 l gs 0.00 setgray fill gr
gs col-1 s gr
4.000 setlinewidth
% Polyline
n 347 94 m 407 94 l gs 0.00 setgray fill gr
gs col-1 s gr
n 387.000 86.000 m 407.000 94.000 l 387.000 102.000 l gs 2 setlinejoin col-1 s
g
3.000 setlinewidth
% Polyline
n 347 94 m 387 134 l gs 0.00 setgray fill gr
gs col-1 s gr
n 378.515 114.201 m 387.000 134.000 l 367.201 125.515 l gs 2 setlinejoin col-1
s
% Polyline
n 428 175 m 544 204 l gs col-1 s gr
n 525.567 195.269 m 544.000 204.000 l 523.627 203.030 l gs 2 setlinejoin col-1
s
% Polyline
n 428 175 m 547 189 l gs col-1 s gr
n 527.604 182.691 m 547.000 189.000 l 526.670 190.636 l gs 2 setlinejoin col-1
s
% Polyline
n 426 175 m 550 175 l gs col-1 s gr
n 530.000 171.000 m 550.000 175.000 l 530.000 179.000 l gs 2 setlinejoin col-1
s
% Polyline
n 427 174 m 547 160 l gs col-1 s gr
n 526.671 158.345 m 547.000 160.000 l 527.598 166.291 l gs 2 setlinejoin col-1
s
% Polyline
n 428 174 m 544 145 l gs col-1 s gr
n 523.627 145.970 m 544.000 145.000 l 525.567 153.731 l gs 2 setlinejoin col-1
s
/Times-Italic findfont 18.00 scalefont setfont
275 72 m
gs 1 -1 scale (\(A\)) col-1 show gr
/Times-Italic findfont 18.00 scalefont setfont
415 73 m
gs 1 -1 scale (\(A - 1\)) col-1 show gr
/Times-BoldItalic findfont 18.00 scalefont setfont
367 204 m
gs 1 -1 scale (q) col-1 show gr
/Times-BoldItalic findfont 18.00 scalefont setfont
404 139 m
gs 1 -1 scale (P) col-1 show gr
/Times-Italic findfont 18.00 scalefont setfont
344 144 m
gs 1 -1 scale (\(N\)) col-1 show gr
/Times-BoldItalic findfont 18.00 scalefont setfont
459 114 m
gs 1 -1 scale (- P) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
391 270 m
gs 1 -1 scale (Fig. 1) col-1 show gr
0.500 setlinewidth
% Interpolated spline
n 425 455 m
	423.312 458.750 422.062 460.000 420 460 curveto
	417.250 460.000 416.139 456.139 415 455 curveto
	413.861 453.861 412.750 450.000 410 450 curveto
	407.250 450.000 406.139 453.861 405 455 curveto
	403.861 456.139 402.750 460.000 400 460 curveto
	397.250 460.000 396.139 456.139 395 455 curveto
	393.861 453.861 392.750 450.000 390 450 curveto
	387.250 450.000 386.139 453.861 385 455 curveto
	383.861 456.139 382.750 460.000 380 460 curveto
	377.250 460.000 376.139 456.139 375 455 curveto
	373.861 453.861 372.750 450.000 370 450 curveto
	367.250 450.000 366.139 453.861 365 455 curveto
	363.861 456.139 362.750 460.000 360 460 curveto
	357.250 460.000 356.139 456.139 355 455 curveto
	353.861 453.861 352.750 450.000 350 450 curveto
	347.250 450.000 346.139 453.861 345 455 curveto
	343.861 456.139 342.750 460.000 340 460 curveto
	337.250 460.000 336.139 456.139 335 455 curveto
	333.861 453.861 332.750 450.000 330 450 curveto
	327.250 450.000 326.139 453.861 325 455 curveto
	323.861 456.139 322.750 460.000 320 460 curveto
	317.250 460.000 316.139 456.139 315 455 curveto
	313.861 453.861 312.750 450.000 310 450 curveto
	307.250 450.000 306.139 453.861 305 455 curveto
	304.146 455.854 302.896 457.104 300 460 curveto
gs col-1 s gr
% Interpolated spline
n 427 174 m
	425.312 177.750 424.062 179.000 422 179 curveto
	419.250 179.000 418.139 175.139 417 174 curveto
	415.861 172.861 414.750 169.000 412 169 curveto
	409.250 169.000 408.139 172.861 407 174 curveto
	405.861 175.139 404.750 179.000 402 179 curveto
	399.250 179.000 398.139 175.139 397 174 curveto
	395.861 172.861 394.750 169.000 392 169 curveto
	389.250 169.000 388.139 172.861 387 174 curveto
	385.861 175.139 384.750 179.000 382 179 curveto
	379.250 179.000 378.139 175.139 377 174 curveto
	375.861 172.861 374.750 169.000 372 169 curveto
	369.250 169.000 368.139 172.861 367 174 curveto
	365.861 175.139 364.750 179.000 362 179 curveto
	359.250 179.000 358.139 175.139 357 174 curveto
	355.861 172.861 354.750 169.000 352 169 curveto
	349.250 169.000 348.139 172.861 347 174 curveto
	345.861 175.139 344.750 179.000 342 179 curveto
	339.250 179.000 338.139 175.139 337 174 curveto
	335.861 172.861 334.750 169.000 332 169 curveto
	329.250 169.000 328.139 172.861 327 174 curveto
	325.861 175.139 324.750 179.000 322 179 curveto
	319.250 179.000 318.139 175.139 317 174 curveto
	315.861 172.861 314.750 169.000 312 169 curveto
	309.250 169.000 308.139 172.861 307 174 curveto
	306.146 174.854 304.896 176.104 302 179 curveto
gs col-1 s gr
3.000 setlinewidth
% Ellipse
n 345 375 6 6 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
/Times-Roman findfont 18.00 scalefont setfont
390 552 m
gs 1 -1 scale (Fig. 2) col-1 show gr
0.500 setlinewidth
% Ellipse
n 424 454 5 5 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
6.000 setlinewidth
% Polyline
n 245 375 m 345 375 l gs col-1 s gr
3.000 setlinewidth
% Polyline
n 385 415 m 425 455 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 505 455 m 565 455 l gs 0.00 setgray fill gr
gs col-1 s gr
4.000 setlinewidth
% Polyline
n 345 375 m 405 375 l gs 0.00 setgray fill gr
gs col-1 s gr
n 385.000 367.000 m 405.000 375.000 l 385.000 383.000 l gs 2 setlinejoin col-1
s
3.000 setlinewidth
% Polyline
n 345 375 m 385 415 l gs 0.00 setgray fill gr
gs col-1 s gr
n 376.515 395.201 m 385.000 415.000 l 365.201 406.515 l gs 2 setlinejoin col-1
s
% Polyline
n 425 455 m 505 455 l gs 0.00 setgray fill gr
gs col-1 s gr
n 485.000 447.000 m 505.000 455.000 l 485.000 463.000 l gs 2 setlinejoin col-1
s
1.000 setlinewidth
% Polyline
n 540 449 m 530 459 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 530 449 m 540 459 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 437 382 m 450 369 l gs col-1 s gr
% Polyline
n 437 369 m 450 382 l gs col-1 s gr
4.000 setlinewidth
% Polyline
n 399 376 m 479 376 l gs 0.00 setgray fill gr
gs col-1 s gr
/Times-Italic findfont 18.00 scalefont setfont
273 353 m
gs 1 -1 scale (\(A\)) col-1 show gr
/Times-Italic findfont 18.00 scalefont setfont
413 354 m
gs 1 -1 scale (\(A - 1\)) col-1 show gr
/Times-BoldItalic findfont 18.00 scalefont setfont
470 484 m
gs 1 -1 scale (P + q) col-1 show gr
/Times-BoldItalic findfont 18.00 scalefont setfont
365 485 m
gs 1 -1 scale (q) col-1 show gr
/Times-Italic findfont 18.00 scalefont setfont
334 419 m
gs 1 -1 scale (\(N\)) col-1 show gr
/Times-BoldItalic findfont 18.00 scalefont setfont
404 419 m
gs 1 -1 scale (P) col-1 show gr
/Times-BoldItalic findfont 18.00 scalefont setfont
461 398 m
gs 1 -1 scale (- P) col-1 show gr
showpage
$F2psEnd
